On the definition of quantum Heisenberg category

We introduce a diagrammatic monoidal category $\mathcal{H}eis_k(z,t)$ which we call the quantum Heisenberg category, here, $k \in \mathbb{Z}$ is "central charge" and $z$ and $t$ are invertible parameters. Special cases were known before: for central charge $k=-1$ and parameters $z = q-q^{-1}$ and $t = -z^{-1}$ our quantum Heisenberg category may be obtained from the deformed version of Khovanov's Heisenberg category introduced by Licata and the second author by inverting its polynomial generator, while $\mathcal{H}eis_0(z,t)$ is the affinization of the HOMFLY-PT skein category. We also prove a basis theorem for the morphism spaces in $\mathcal{H}eis_k(z,t)$.

==> (inline-0) <==
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,white,-] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}-
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}
=
z\:
\mathord{
\begin{tikzpicture}[baseline = 3mm]
	\draw[-,thin,darkblue] (0.4,0.9) to[out=-90, in=0] (0.1,.5);
	\draw[->,thin,darkblue] (0.1,0.5) to[out = 180, in = -90] (-0.2,0.9);
	\draw[-,thin,darkblue] (0.4,-.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thin,darkblue] (0.1,0.3) to[out = 180, in = 90] (-0.2,-.1);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,white,-] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thin,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}&:= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,darkblue] (0.3,-.5) to (-0.3,.5);
	\draw[line width=4pt,-,white] (-0.2,-.2) to (0.2,.3);
	\draw[-,thin,darkblue] (-0.2,-.2) to (0.2,.3);
        \draw[-,thin,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thin,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thin,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thin,darkblue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);
\end{tikzpicture}
}\:,
&\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}&:= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thin,darkblue] (-0.2,-.2) to (0.2,.3);
	\draw[-,line width=4pt,white] (0.3,-.5) to (-0.3,.5);
	\draw[->,thin,darkblue] (0.3,-.5) to (-0.3,.5);
        \draw[-,thin,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thin,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thin,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thin,darkblue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\dot$};
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thin,darkblue] (0.3,0) to (0.3,-.4);
	\draw[-,thin,darkblue] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thin,darkblue] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thin,darkblue] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thin,darkblue] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thin,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
      \node at (0.37,0.15) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thin,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
      \node at (-0.16,0.15) {$\dot$};
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
      \node at (-0.12,0.25) {$\dot$};
\end{tikzpicture}
}&
=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
      \node at (0.32,0.25) {$\dot$};
\end{tikzpicture}
}\:,&
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,thin,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\draw[-,line width=4pt,white](.6,-.3) to (.1,.4);
\draw[->,thin,darkblue](.6,-.3) to (.1,.4);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,thin,darkblue] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
\draw[-,line width=4pt,white](-.5,-.3) to (0,.4);
\draw[->,thin,darkblue](-.5,-.3) to (0,.4);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thin,darkblue](.6,-.3) to (.1,.4);
	\draw[-,line width=4pt,white] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[<-,thin,darkblue] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,thin,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thin,darkblue](-.5,-.3) to (0,.4);
	\draw[<-,thin,darkblue] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,line width=4pt,white] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
	\draw[-,thin,darkblue] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,thin,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\draw[-,line width=4pt,white](.6,-.3) to (.1,.4);
\draw[<-,thin,darkblue](.6,-.3) to (.1,.4);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,thin,darkblue] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
\draw[-,line width=4pt,white](-.5,-.3) to (0,.4);
\draw[<-,thin,darkblue](-.5,-.3) to (0,.4);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thin,darkblue](.6,-.3) to (.1,.4);
	\draw[-,line width=4pt,white] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[<-,thin,darkblue] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,thin,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thin,darkblue](-.5,-.3) to (0,.4);
	\draw[<-,thin,darkblue] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,line width=4pt,white] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
	\draw[-,thin,darkblue] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
\end{tikzpicture}
}\:,
\\\label{cough2}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thin,darkblue] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\draw[-,line width=4pt,white](.6,.4) to (.1,-.3);
\draw[<-,thin,darkblue](.6,.4) to (.1,-.3);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thin,darkblue] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\draw[-,line width=4pt,white](-.5,.4) to (0,-.3);
\draw[<-,thin,darkblue](-.5,.4) to (0,-.3);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thin,darkblue](.6,.4) to (.1,-.3);
	\draw[-,line width=4pt,white] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[<-,thin,darkblue] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thin,darkblue] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thin,darkblue](-.5,.4) to (0,-.3);
	\draw[<-,thin,darkblue] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,line width=4pt,white] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
	\draw[-,thin,darkblue] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thin,darkblue] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\draw[-,line width=4pt,white](.6,.4) to (.1,-.3);
\draw[->,thin,darkblue](.6,.4) to (.1,-.3);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thin,darkblue] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\draw[-,line width=4pt,white](-.5,.4) to (0,-.3);
\draw[->,thin,darkblue](-.5,.4) to (0,-.3);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thin,darkblue](.6,.4) to (.1,-.3);
	\draw[-,line width=4pt,white] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[<-,thin,darkblue] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thin,darkblue] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thin,darkblue](-.5,.4) to (0,-.3);
	\draw[<-,thin,darkblue] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,line width=4pt,white] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
	\draw[-,thin,darkblue] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thin,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[<-,thin,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,line width=4pt,white] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,line width=4pt,white] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,thin,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[<-,thin,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[<-,thin,darkblue] (-0.28,-.6) to (-0.28,.6);
 \end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,thin,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,line width=4pt,white] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=4pt,white] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thin,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[<-,thin,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
\end{tikzpicture}
}
\:,
&\mathord{
\begin{tikzpicture}[baseline = 0]
        \draw[->,thin,darkblue] (0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[-,thin,darkblue] (0,-.6) to[out=90,in=-90] (.45,0);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thin,darkblue] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[<-,thin,darkblue] (0.45,-.6) to (-0.45,.6);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
        \draw[-,thin,darkblue] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thin,darkblue] (-0.45,0) to[out=90,in=-90] (0,0.6);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thin,darkblue] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[<-,thin,darkblue] (0.45,-.6) to (-0.45,.6);
\end{tikzpicture}
}\:,
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[<-,thin,darkblue] (0.45,-.6) to (-0.45,.6);
        \draw[-,line width=4pt,white] (0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[-,line width=4pt,white] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[-,thin,darkblue] (0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[<-,thin,darkblue] (0,-.6) to[out=90,in=-90] (.45,0);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[<-,thin,darkblue] (0.45,-.6) to (-0.45,.6);
        \draw[-,line width=4pt,white] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,line width=4pt,white] (-0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[<-,thin,darkblue] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,thin,darkblue] (-0.45,0) to[out=90,in=-90] (0,0.6);
\end{tikzpicture}
}\:,
&
\mathord{
\begin{tikzpicture}[baseline = 0]
        \draw[-,thin,darkblue] (0.45,0) to[out=90,in=-90] (0,0.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[<-,thin,darkblue] (0.45,-.6) to (-0.45,.6);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[->,thin,darkblue] (0.45,.6) to (-0.45,-.6);
        \draw[-,line width=4pt,white] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[<-,thin,darkblue] (0,-.6) to[out=90,in=-90] (.45,0);
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = 0]
        \draw[<-,thin,darkblue] (0,-.6) to[out=90,in=-90] (-.45,0);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[<-,thin,darkblue] (0.45,-.6) to (-0.45,.6);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[->,thin,darkblue] (0.45,.6) to (-0.45,-.6);
        \draw[-,line width=4pt,white] (-0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[-,thin,darkblue] (-0.45,0) to[out=90,in=-90] (0,0.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
      \node at (0.165,-0.15) {$\dot$};
      \node at (0.3,-0.05) {$\color{darkblue}\scriptstyle a$};
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}\!
&= \left\{
\begin{array}{ll}
\!\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
      \node at (-0.14,0.23) {$\dot$};
      \node at (-.28,0.1) {$\color{darkblue}\scriptstyle a$};
\end{tikzpicture}
}- z \displaystyle\sum_{\substack{b+c=a\\b,c > 0}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.2,-.3) to (-0.2,.4);
	\draw[->,thin,darkblue] (0.2,-.3) to (0.2,.4);
      \node at (-0.34,0.05) {$\color{darkblue}\scriptstyle b$};
      \node at (-0.2,0.05) {$\dot$};
      \node at (0.2,0.05) {$\dot$};
      \node at (0.34,0.05) {$\color{darkblue}\scriptstyle c$};
\end{tikzpicture}
}
&\text{if $a > 0$,}\\
\!\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
      \node at (-0.14,0.23) {$\dot$};
      \node at (-.28,0.1) {$\color{darkblue}\scriptstyle a$};
\end{tikzpicture}
}
+ z \displaystyle\sum_{\substack{b+c=a\\b,c \leq 0}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.2,-.3) to (-0.2,.4);
	\draw[->,thin,darkblue] (0.2,-.3) to (0.2,.4);
      \node at (-0.34,0.05) {$\color{darkblue}\scriptstyle b$};
      \node at (-0.2,0.05) {$\dot$};
      \node at (0.2,0.05) {$\dot$};
      \node at (0.34,0.05) {$\color{darkblue}\scriptstyle c$};
\end{tikzpicture}
}
&\text{if $a \leq 0$;}
\end{array}\right.
&
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
      \node at (0.165,-0.15) {$\dot$};
      \node at (0.3,-0.05) {$\color{darkblue}\scriptstyle a$};
\end{tikzpicture}
}\!
&= \left\{
\begin{array}{ll}
\!\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (-0.14,0.23) {$\dot$};
      \node at (-.28,0.1) {$\color{darkblue}\scriptstyle a$};
\end{tikzpicture}
}- z \displaystyle\sum_{\substack{b+c=a\\b,c \geq 0}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.2,-.3) to (-0.2,.4);
	\draw[->,thin,darkblue] (0.2,-.3) to (0.2,.4);
      \node at (-0.34,0.05) {$\color{darkblue}\scriptstyle b$};
      \node at (-0.2,0.05) {$\dot$};
      \node at (0.2,0.05) {$\dot$};
      \node at (0.34,0.05) {$\color{darkblue}\scriptstyle c$};
\end{tikzpicture}
}
&\text{if $a \geq 0$,}\\
\!\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (-0.14,0.23) {$\dot$};
      \node at (-.28,0.1) {$\color{darkblue}\scriptstyle a$};
\end{tikzpicture}
}
+ z \displaystyle\sum_{\substack{b+c=a\\b,c < 0}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.2,-.3) to (-0.2,.4);
	\draw[->,thin,darkblue] (0.2,-.3) to (0.2,.4);
      \node at (-0.34,0.05) {$\color{darkblue}\scriptstyle b$};
      \node at (-0.2,0.05) {$\dot$};
      \node at (0.2,0.05) {$\dot$};
      \node at (0.34,0.05) {$\color{darkblue}\scriptstyle c$};
\end{tikzpicture}
}
&\text{if $a < 0$;}
\end{array}\right.
\\
\label{teaplus}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (-0.16,-0.15) {$\dot$};
      \node at (-.3,-0.05) {$\color{darkblue}\scriptstyle a$};
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}\!
&= \left\{
\begin{array}{ll}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (.29,0.16) {$\color{darkblue}\scriptstyle a$};
      \node at (0.145,0.23) {$\dot$};
\end{tikzpicture}
}
+ z \displaystyle\sum_{\substack{b+c=a\\b,c > 0}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.2,-.3) to (-0.2,.4);
	\draw[->,thin,darkblue] (0.2,-.3) to (0.2,.4);
      \node at (-0.34,0.05) {$\color{darkblue}\scriptstyle b$};
      \node at (-0.2,0.05) {$\dot$};
      \node at (0.2,0.05) {$\dot$};
      \node at (0.34,0.05) {$\color{darkblue}\scriptstyle c$};
\end{tikzpicture}
}
&\text{if $a > 0$,}\\
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (0.145,0.23) {$\dot$};
      \node at (.29,0.16) {$\color{darkblue}\scriptstyle a$};
\end{tikzpicture}
}
- z \displaystyle\sum_{\substack{b+c=a\\b,c \leq 0}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.2,-.3) to (-0.2,.4);
	\draw[->,thin,darkblue] (0.2,-.3) to (0.2,.4);
      \node at (-0.34,0.05) {$\color{darkblue}\scriptstyle b$};
      \node at (-0.2,0.05) {$\dot$};
      \node at (0.2,0.05) {$\dot$};
      \node at (0.34,0.05) {$\color{darkblue}\scriptstyle c$};
\end{tikzpicture}
}
&\text{if $a \leq 0$;}
\end{array}\right.
&
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (-0.16,-0.15) {$\dot$};
      \node at (-.3,-0.05) {$\color{darkblue}\scriptstyle a$};
\end{tikzpicture}
}\!
&= \left\{
\begin{array}{ll}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
      \node at (.29,0.16) {$\color{darkblue}\scriptstyle a$};
      \node at (0.145,0.23) {$\dot$};
\end{tikzpicture}
}
+ z \displaystyle\sum_{\substack{b+c=a\\b,c \geq 0}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.2,-.3) to (-0.2,.4);
	\draw[->,thin,darkblue] (0.2,-.3) to (0.2,.4);
      \node at (-0.34,0.05) {$\color{darkblue}\scriptstyle b$};
      \node at (-0.2,0.05) {$\dot$};
      \node at (0.2,0.05) {$\dot$};
      \node at (0.34,0.05) {$\color{darkblue}\scriptstyle c$};
\end{tikzpicture}
}
&\text{if $a \geq 0$,}\\
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
      \node at (0.145,0.23) {$\dot$};
      \node at (.29,0.16) {$\color{darkblue}\scriptstyle a$};
\end{tikzpicture}
}
- z \displaystyle\sum_{\substack{b+c=a\\b,c < 0}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.2,-.3) to (-0.2,.4);
	\draw[->,thin,darkblue] (0.2,-.3) to (0.2,.4);
      \node at (-0.34,0.05) {$\color{darkblue}\scriptstyle b$};
      \node at (-0.2,0.05) {$\dot$};
      \node at (0.2,0.05) {$\dot$};
      \node at (0.34,0.05) {$\color{darkblue}\scriptstyle c$};
\end{tikzpicture}
}
&\text{if $a < 0$.}
\end{array}
\begin{array}{rl}
\left[\!\!\!\!\!
\begin{array}{r}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,darkblue] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thin,darkblue] (0.28,-.3) to (-0.28,.4);
   \end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
      \node at (-0.15,0.45) {$\phantom\bullet$};
	\draw[-,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
      \node at (-0.15,0.45) {$\phantom\bullet$};
      \node at (-0.15,0.2) {$\dot$};
\end{tikzpicture}
}\\\vdots\:\:\;\\
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
     \node at (-0.52,0.2) {$\color{darkblue}\scriptstyle{k-1}$};
      \node at (-0.15,0.42) {$\phantom\bullet$};
      \node at (-0.15,0.2) {$\dot$};
\end{tikzpicture}
}
\end{array}
\right]
:
\up \otimes \down \rightarrow
\down \otimes \up \oplus \unit^{\oplus k}\hspace{4.5mm}
&\text{if $k \geq
  0$,}\\\\
\left[\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,darkblue] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thin,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}\:\:\:
\mathord{
\begin{tikzpicture}[baseline = -0.9mm]
	\draw[<-,thin,darkblue] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thin,darkblue] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
\end{tikzpicture}
}
\:\:\:
\mathord{
\begin{tikzpicture}[baseline = -0.9mm]
	\draw[<-,thin,darkblue] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thin,darkblue] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
      \node at (0.38,0) {$\dot$};
\end{tikzpicture}
}
\:\:\:\cdots
\:\:\:
\mathord{
\begin{tikzpicture}[baseline = -0.9mm]
	\draw[<-,thin,darkblue] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thin,darkblue] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
     \node at (0.83,0) {$\color{darkblue}\scriptstyle{-k-1}$};
      \node at (0.38,0) {$\dot$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\:$ and
$\:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thin,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0mm]
	\draw[->,thin,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[<-,thin,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,line width=4pt,white] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thin,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=4pt,white] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,thin,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[->,thin,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
-t^{-1}z
\mathord{
\begin{tikzpicture}[baseline=-0.9mm]
	\draw[-,thin,darkblue] (0.3,0.6) to[out=-90, in=0] (0,0.1);
	\draw[->,thin,darkblue] (0,0.1) to[out = 180, in = -90] (-0.3,0.6);
	\draw[<-,thin,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[-,thin,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\end{tikzpicture}}
+z^2\sum_{a,b > 0}
\mathord{
\begin{tikzpicture}[baseline=-0.9mm]
	\draw[-,thin,darkblue] (0.3,0.6) to[out=-90, in=0] (0,0.1);
	\draw[->,thin,darkblue] (0,0.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (-0.4,0.3) {$\color{darkblue}\scriptstyle{a}$};
      \node at (-0.25,0.3) {$\dot$};
	\draw[<-,thin,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[-,thin,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.27,-0.4) {$\dot$};
   \node at (-.45,-.35) {$\color{darkblue}\scriptstyle{b}$};
\end{tikzpicture}}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[->,thin,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thin,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thin,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thin,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
%   \node at (0.2,0.2) {$\dot$};
   \node at (0,0.2) {$\color{darkblue}+$};
   \node at (.5,0.2) {$\color{darkblue}\scriptstyle{-a-b}$};
\end{tikzpicture}
},
\\
\mathord{
\begin{tikzpicture}[baseline = 0mm]
	\draw[<-,thin,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,white,line width=4pt] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thin,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[->,thin,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=4pt,white] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thin,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[<-,thin,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+tz
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,thin,darkblue] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thin,darkblue] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
	\draw[-,thin,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thin,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\end{tikzpicture}}
+z^2\sum_{a,b > 0}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thin,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thin,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thin,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thin,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
%   \node at (-0.2,0.2) {$\dot$};
   \node at (0,0.2) {$\color{darkblue}+$};
   \node at (-.52,0.2) {$\color{darkblue}\scriptstyle{-a-b}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,thin,darkblue] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thin,darkblue] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (0.44,-0.3) {$\color{darkblue}\scriptstyle{b}$};
	\draw[-,thin,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thin,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
   \node at (0.27,0.3) {$\dot$};
      \node at (0.27,-0.3) {$\dot$};
   \node at (.43,.3) {$\color{darkblue}\scriptstyle{a}$};
\end{tikzpicture}},\label{neg}\\\label{curls}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thin,darkblue] (0,0.6) to (0,0.3);
	\draw[-,thin,darkblue] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thin,darkblue] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thin,darkblue] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thin,darkblue] (0,-0.3) to (0,-0.6);
	\draw[-,line width=4pt,white] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thin,darkblue] (0,0.3) to [out=-90,in=180] (.3,-0.2);
\end{tikzpicture}
}&=\delta_{k,0} 
t^{-1}\:\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thin,darkblue] (0,0.6) to (0,-0.6);
\end{tikzpicture}
}
\quad\text{if $k \geq 0$,}\hspace{10mm}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thin,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thin,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thin,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thin,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-0.5,0.2) {$\color{darkblue}\scriptstyle{a+k}$};
\end{tikzpicture}
}=(\delta_{a,-k} t z^{-1} - \delta_{a,0} t^{-1}z^{-1}) 1_\unit
\!\!\quad\text{if $-k \leq a \leq 0$,}
\\\label{morecurls}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thin,darkblue] (0,0.6) to (0,0.3);
	\draw[-,thin,darkblue] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thin,darkblue] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thin,darkblue] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thin,darkblue] (0,-0.3) to (0,-0.6);
	\draw[-,line width=4pt,white] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thin,darkblue] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
\end{tikzpicture}
}&=
\delta_{k,0} 
t\:\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thin,darkblue] (0,0.6) to (0,-0.6);
\end{tikzpicture}
}
\!\!\;\qquad\text{if $k \leq 0$},\hspace{8.7mm}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thin,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thin,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thin,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thin,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.5,0.2) {$\color{darkblue}\scriptstyle{a-k}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,white,-] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}&:= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thin,darkblue] (-0.2,.2) to (0.2,-.3);
	\draw[-,line width=4pt,white] (0.3,.5) to (-0.3,-.5);
	\draw[<-,thin,darkblue] (0.3,.5) to (-0.3,-.5);
        \draw[-,thin,darkblue] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thin,darkblue] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thin,darkblue] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thin,darkblue] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}&:= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.3,.5) to (-0.3,-.5);
	\draw[-,line width=4pt,white] (-0.2,.2) to (0.2,-.3);
	\draw[-,thin,darkblue] (-0.2,.2) to (0.2,-.3);
        \draw[-,thin,darkblue] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thin,darkblue] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thin,darkblue] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thin,darkblue] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thin,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thin,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thin,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thin,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
%   \node at (0.2,0.2) {$\dot$};
   \node at (0.45,0.2) {$\color{darkblue}\scriptstyle{a-k}$};
   \node at (0,0.2) {$\color{darkblue}+$};
\end{tikzpicture}}
&:=
t^{a+1} z^{a-1}\det\left(
\!\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thin,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thin,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thin,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thin,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-0.75,0.2) {$\color{darkblue}\scriptstyle{k+i-j+1}$};
\end{tikzpicture}
}\,
\right)_{i,j=1,\dots,a},\\
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thin,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thin,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thin,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thin,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
%   \node at (-0.2,0.2) {$\dot$};
   \node at (0,0.2) {$\color{darkblue}+$};
   \node at (-0.45,0.2) {$\color{darkblue}\scriptstyle{a+k}$};
\end{tikzpicture}
}&:=
- t^{-a-1} z^{a-1}\det\left(-\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thin,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thin,darkblue] (0,0.4) to[out=180,in=90] (-.2,.2);
\draw[-,thin,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thin,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.85,0.2) {$\color{darkblue}\scriptstyle{-k+i-j+1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0mm]
	\draw[->,thin,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[<-,thin,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,line width=4pt,white] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thin,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=4pt,white] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,thin,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[->,thin,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
-t^{-1}z
\mathord{
\begin{tikzpicture}[baseline=-0.9mm]
	\draw[-,thin,darkblue] (0.3,0.6) to[out=-90, in=0] (0,0.1);
	\draw[->,thin,darkblue] (0,0.1) to[out = 180, in = -90] (-0.3,0.6);
	\draw[<-,thin,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[-,thin,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0mm]
	\draw[<-,thin,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,white,line width=4pt] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thin,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[->,thin,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=4pt,white] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thin,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[<-,thin,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+tz
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,thin,darkblue] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thin,darkblue] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
	\draw[-,thin,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thin,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thin,darkblue] (-0.25,.6) to[out=300,in=90] (0.25,-0);
	\draw[-,thin,darkblue] (0.25,-0) to[out=-90, in=0] (0,-0.25);
	\draw[-,thin,darkblue] (0,-0.25) to[out = 180, in = -90] (-0.25,-0);
	\draw[-,line width=4pt,white] (0.25,.6) to[out=240,in=90] (-0.25,-0);
	\draw[<-,thin,darkblue] (0.25,.6) to[out=240,in=90] (-0.25,-0);
\end{tikzpicture}
}&=\delta_{k,0}t^{-1} \:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thin,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
 \end{tikzpicture}
}&\text{if $k \geq 0,$}&&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thin,darkblue] (0.25,-0) to[out=-90, in=0] (0,-0.25);
	\draw[-,thin,darkblue] (0,-0.25) to[out = 180, in = -90] (-0.25,-0);
	\draw[<-,thin,darkblue] (0.25,.6) to[out=240,in=90] (-0.25,-0);
	\draw[-,line width=4pt,white] (-0.25,.6) to[out=300,in=90] (0.25,-0);
	\draw[-,thin,darkblue] (-0.25,.6) to[out=300,in=90] (0.25,-0);
\end{tikzpicture}
}&= t\:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thin,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
 \end{tikzpicture}
}&\text{if $k \geq 0$,}\label{l1alt}\\
\mathord{
\begin{tikzpicture}[baseline = -1.5mm]
	\draw[-,thin,darkblue] (-0.25,-.5) to[out=60,in=-90] (0.25,0.1);
	\draw[-,thin,darkblue] (0.25,0.1) to[out=90, in=0] (0,0.35);
	\draw[-,thin,darkblue] (0,0.35) to[out = 180, in = 90] (-0.25,0.1);
	\draw[-,line width=4pt,white] (0.25,-.5) to[out=120,in=-90] (-0.25,0.1);
	\draw[<-,thin,darkblue] (0.25,-.5) to[out=120,in=-90] (-0.25,0.1);
\end{tikzpicture}
}&=\delta_{k,0} t
\,\mathord{\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}&\text{if $k \leq 0$,}
&&
\mathord{
\begin{tikzpicture}[baseline = -1.5mm]
	\draw[<-,thin,darkblue] (0.25,-.5) to[out=120,in=-90] (-0.25,0.1);
	\draw[-,line width=4pt,white] (-0.25,-.5) to[out=60,in=-90] (0.25,0.1);
	\draw[-,thin,darkblue] (-0.25,-.5) to[out=60,in=-90] (0.25,0.1);
	\draw[-,thin,darkblue] (0.25,0.1) to[out=90, in=0] (0,0.35);
	\draw[-,thin,darkblue] (0,0.35) to[out = 180, in = 90] (-0.25,0.1);
\end{tikzpicture}
}&= t^{-1}\:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}
&\text{if $k \leq 0$,}
\label{l2alt}\\
\mathord{
\begin{tikzpicture}[baseline = -1.5mm]
	\draw[-,thin,darkblue] (0.25,-.5) to[out=120,in=-90] (-0.25,0.1);
	\draw[-,line width=4pt,white] (-0.25,-.5) to[out=60,in=-90] (0.25,0.1);
	\draw[<-,thin,darkblue] (-0.25,-.5) to[out=60,in=-90] (0.25,0.1);
	\draw[-,thin,darkblue] (0.25,0.1) to[out=90, in=0] (0,0.35);
	\draw[-,thin,darkblue] (0,0.35) to[out = 180, in = 90] (-0.25,0.1);
\end{tikzpicture}
}&=\delta_{k,0} t^{-1}
\,\mathord{\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}&\text{if $k \geq 0$,}
&&
\mathord{
\begin{tikzpicture}[baseline = -1.5mm]
	\draw[<-,thin,darkblue] (-0.25,-.5) to[out=60,in=-90] (0.25,0.1);
	\draw[-,thin,darkblue] (0.25,0.1) to[out=90, in=0] (0,0.35);
	\draw[-,thin,darkblue] (0,0.35) to[out = 180, in = 90] (-0.25,0.1);
	\draw[-,line width=4pt,white] (0.25,-.5) to[out=120,in=-90] (-0.25,0.1);
	\draw[-,thin,darkblue] (0.25,-.5) to[out=120,in=-90] (-0.25,0.1);
\end{tikzpicture}
}&= t\:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thin,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}
&\text{if $k \geq 0$,}
\label{r2alt}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thin,darkblue] (0.25,-0) to[out=-90, in=0] (0,-0.25);
	\draw[-,thin,darkblue] (0,-0.25) to[out = 180, in = -90] (-0.25,-0);
	\draw[-,thin,darkblue] (0.25,.6) to[out=240,in=90] (-0.25,-0);
	\draw[-,line width=4pt,white] (-0.25,.6) to[out=300,in=90] (0.25,-0);
	\draw[<-,thin,darkblue] (-0.25,.6) to[out=300,in=90] (0.25,-0);
\end{tikzpicture}
}&=\delta_{k,0}t \:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thin,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
 \end{tikzpicture}
}&\text{if $k \leq 0,$}&&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (-0.25,.6) to[out=300,in=90] (0.25,-0);
	\draw[-,thin,darkblue] (0.25,-0) to[out=-90, in=0] (0,-0.25);
	\draw[-,thin,darkblue] (0,-0.25) to[out = 180, in = -90] (-0.25,-0);
	\draw[-,line width=4pt,white] (0.25,.6) to[out=240,in=90] (-0.25,-0);
	\draw[-,thin,darkblue] (0.25,.6) to[out=240,in=90] (-0.25,-0);
\end{tikzpicture}
}&= t^{-1}\:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thin,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
 \end{tikzpicture}
\begin{tikzpicture}[baseline = 0mm]
	\draw[-,thin,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thin,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,line width=4pt,white] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,line width=4pt,white] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[->,thin,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[<-,thin,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thin,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[->,thin,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0mm]
	\draw[-,thin,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thin,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,line width=4pt,white] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,line width=4pt,white] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[<-,thin,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[->,thin,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[<-,thin,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thin,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thin,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
} = 
\left(\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thin,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thin,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=2mm]
	\draw[<-,thin,red] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\color{blue}\anticlockleft$};
\end{tikzpicture}
}\:,
\qquad
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[<-,thin,red] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\color{blue}\clockright$};
\end{tikzpicture}
}
\:,\qquad
\mathord{\begin{tikzpicture}[baseline=2mm]
	\draw[<-,thin,blue] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\color{red}\anticlockleft$};
\end{tikzpicture}
}\:,\qquad 
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[<-,thin,blue] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\color{red}\clockright$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,blue] (0.4,0.6) to[out=-90, in=0] (0.1,-0.2);
	\draw[->,thin,blue] (0.1,-0.2) to[out = 180, in = -90] (-0.2,0.6);
     \node at (-0.2,.2) {$\color{red}\clockright$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,blue] (0.4,0.6) to[out=-90, in=0] (0.1,-0.2);
	\draw[->,thin,blue] (0.1,-0.2) to[out = 180, in = -90] (-0.2,0.6);
     \node at (0.4,.2) {$\color{red}\clockright$};
\end{tikzpicture}
}
\:,
&\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,blue] (0.4,-.2) to[out=90, in=0] (0.1,0.6);
	\draw[->,thin,blue] (0.1,0.6) to[out = 180, in = 90] (-0.2,-.2);
     \node at (0.4,.3) {$\color{red}\anticlockleft$};
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,blue] (0.4,-.2) to[out=90, in=0] (0.1,0.6);
	\draw[->,thin,blue] (0.1,0.6) to[out = 180, in = 90] (-0.2,-.2);
     \node at (-0.2,.3) {$\color{red}\anticlockleft$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
\draw[<-,thin,blue](.6,.4) to (.1,-.3);
	\draw[<-,thin,red] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thin,red] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
\draw[<-,thin,blue](-.5,.4) to (0,-.3);
	\draw[<-,thin,red] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thin,red] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\end{tikzpicture}
}\:,
&
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,red] (0.45,.6) to (-0.45,-.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
        \draw[-,line width=4pt,white] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,thin,red] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thin,red] (-0.45,0) to[out=90,in=-90] (0,0.6);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,red] (0.45,.6) to (-0.45,-.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
        \draw[-,thin,red] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[-,line width=4pt,white] (0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[->,thin,red] (0.45,0) to[out=90,in=-90] (0,0.6);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,blue] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
        \draw[-,thin,red] (0,-.6) to[out=90,in=-90] (-.45,0);
       \draw[->,thin,red] (-0.45,0) to[out=90,in=-90] (0,0.6);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,blue] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
        \draw[-,thin,red] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thin,red] (0.45,0) to[out=90,in=-90] (0,0.6);
\end{tikzpicture}
}\:,\\
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
	\draw[-] (-0.38,.11) to (0.18,.11);
     \node at (0.18,.1) {$\dot$};
     \node at (-0.38,.1) {$\dot$};
     \node at (0.18,-.15) {$\red{\dot}$};
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
	\draw[-] (-0.38,-.14) to (0.18,-.14);
     \node at (0.18,-.15) {$\dot$};
     \node at (-0.38,-.15) {$\dot$};
     \node at (0.18,.1) {$\red{\dot}$};
\end{tikzpicture}
}\:,
&
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
	\draw[-] (-0.38,0.11) to (0.18,0.11);
     \node at (0.18,0.1) {$\dot$};
     \node at (-0.38,0.1) {$\dot$};
     \node at (-0.38,-.15) {$\blue{\dot}$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
	\draw[-] (-0.38,-0.14) to (0.18,-0.14);
     \node at (0.18,-0.15) {$\dot$};
     \node at (-0.38,-0.15) {$\dot$};
     \node at (-0.38,.1) {$\blue{\dot}$};
\end{tikzpicture}
}\:,
&
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
	\draw[->,thin,blue] (0.74,-.4) to (0.74,.4);
	\draw[-] (-0.38,0.11) to (0.18,0.11);
     \node at (0.18,0.1) {$\dot$};
     \node at (-0.38,0.1) {$\dot$};
	\draw[-] (0.74,-0.14) to (0.18,-0.14);
     \node at (0.18,-0.15) {$\dot$};
     \node at (0.74,-0.15) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
	\draw[->,thin,blue] (0.74,-.4) to (0.74,.4);
	\draw[-] (0.74,0.11) to (0.18,0.11);
     \node at (0.18,0.1) {$\dot$};
     \node at (0.74,0.1) {$\dot$};
	\draw[-] (-0.38,-0.14) to (0.18,-0.14);
     \node at (0.18,-0.15) {$\dot$};
     \node at (-0.38,-0.15) {$\dot$};
\end{tikzpicture}
}\:,\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (0.28,.4);
	\draw[-] (-0.15,-.14) to (0.15,-.14);
     \node at (0.15,-.15) {$\dot$};
     \node at (-0.15,-.15) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (0.28,.4);
	\draw[-] (-0.13,.21) to (0.13,.21);
     \node at (0.13,.2) {$\dot$};
     \node at (-0.13,.2) {$\dot$};
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.62,.21) to (0.18,.21);
     \node at (-0.62,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.42,-.09) to (0.18,-.09);
     \node at (-0.42,-.1) {$\dot$};
     \node at (0.18,-.1) {$\dot$};
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.4,.21) to (0.18,.21);
     \node at (-0.4,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.6,-.09) to (0.18,-.09);
     \node at (-0.6,-.1) {$\dot$};
     \node at (0.18,-.1) {$\dot$};
\end{tikzpicture}
}\:,\\
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,red] (0.25,.4) to (-0.25,-.4);
	\draw[->,thin,blue] (0.25,-.4) to (-0.25,.4);
     \node at (-0.12,0.2) {$\blue{\dot}$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,red] (0.25,.4) to (-0.25,-.4);
	\draw[->,thin,blue] (0.25,-.4) to (-0.25,.4);
     \node at (0.12,-0.2) {$\blue{\dot}$};
\end{tikzpicture}
}
\:, &
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,blue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thin,blue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
	\draw[<-,thin,red] (1.4,0) to[out=90, in=0] (1.1,0.4);
	\draw[-,thin,red] (1.1,0.4) to[out = 180, in = 90] (0.8,0);
	\draw[-] (.37,0.21) to (0.83,0.21);
     \node at (0.37,0.2) {$\dot$};
     \node at (0.83,0.2) {$\dot$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,blue] (1.4,0.4) to[out=-90, in=0] (1.1,0);
	\draw[-,thin,blue] (1.1,0) to[out = 180, in = -90] (0.8,0.4);
	\draw[<-,thin,red] (.4,0) to[out=90, in=0] (.1,0.4);
	\draw[-,thin,red] (.1,0.4) to[out = 180, in = 90] (-.2,0);
	\draw[-] (.37,0.21) to (0.83,0.21);
     \node at (0.37,0.2) {$\dot$};
     \node at (0.83,0.2) {$\dot$};
\end{tikzpicture}
}\:,
&
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,thin,blue] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (-.6,.3) {$\color{red}\anticlockleft$};
	\draw[-] (0,0.31) to (-0.4,0.31);
     \node at (0,0.3) {$\dot$};
     \node at (-0.4,0.3) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,thin,blue] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (.6,.3) {$\color{red}\anticlockright$};
	\draw[-] (0,0.31) to (0.4,0.31);
     \node at (0,0.3) {$\dot$};
     \node at (0.4,0.3) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
	\draw[-] (-0.38,.11) to (0.18,.11);
     \node at (0.18,.1) {$\dot$};
     \node at (-0.38,.1) {$\dot$};
     \node at (0.18,-.15) {$\red{\dot}$};
     \node at (0.34,-.15) {$\scriptstyle\red{a}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
	\draw[-] (-0.38,0.11) to (0.18,0.11);
     \node at (0.18,0.1) {$\dot$};
     \node at (-0.38,0.1) {$\dot$};
     \node at (-0.38,-.15) {$\blue{\dot}$};
     \node at (-0.54,-.15) {$\scriptstyle\blue{a}$};
\end{tikzpicture}
}
+\sum_{\substack{b+c=a-1\\b,c \geq 0}}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
     \node at (-0.38,0) {$\blue{\dot}$};
     \node at (-0.54,0) {$\scriptstyle\blue{b}$};
     \node at (0.18,0) {$\red{\dot}$};
     \node at (0.34,0) {$\scriptstyle\red{c}$};
\end{tikzpicture}}
-
\sum_{\substack{b+c=a-1\\b,c < 0}}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.18,-.4) to (0.18,.4);
	\draw[->,thin,blue] (-0.38,-.4) to (-0.38,.4);
     \node at (-0.38,0) {$\blue{\dot}$};
     \node at (-0.54,0) {$\scriptstyle\blue{b}$};
     \node at (0.18,0) {$\red{\dot}$};
     \node at (0.34,0) {$\scriptstyle\red{c}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
 	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.62,.21) to (0.18,.21);
     \node at (-0.62,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.41,-.11) to (0.18,-.11);
     \node at (-0.41,-.12) {$\dot$};
     \node at (0.18,-.12) {$\dot$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.74,.13) to (0.18,.13);
     \node at (-0.74,.12) {$\dot$};
     \node at (0.18,.12) {$\dot$};
     \node at (-0.74,-.08) {$\blue{\dot}$};
	\draw[-] (-0.28,-.08) to (0.18,-.08);
     \node at (-0.28,-.09) {$\dot$};
     \node at (0.18,-.09) {$\dot$};
\end{tikzpicture}
}
\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.41,-.11) to (0.18,-.11);
     \node at (-0.41,-.12) {$\dot$};
     \node at (0.18,-.12) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.62,.21) to (0.18,.21);
     \node at (-0.62,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.74,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.74,.13) to (0.18,.13);
     \node at (-0.74,.12) {$\dot$};
     \node at (0.18,.12) {$\dot$};
     \node at (-0.74,-.08) {$\red{\dot}$};
	\draw[-] (-0.28,-.08) to (0.18,-.08);
     \node at (-0.28,-.09) {$\dot$};
     \node at (0.18,-.09) {$\dot$};
\end{tikzpicture}
}
 \:,\label{c1}\\\label{c2}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.6,-.09) to (0.18,-.09);
     \node at (-0.6,-.1) {$\dot$};
     \node at (0.18,-.1) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.4,.21) to (0.18,.21);
     \node at (-0.4,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.28,.13) to (0.18,.13);
     \node at (-0.28,.12) {$\dot$};
     \node at (0.18,.12) {$\dot$};
     \node at (-0.74,0.12) {$\blue{\dot}$};
	\draw[-] (-0.74,-.08) to (0.18,-.08);
     \node at (-0.74,-.09) {$\dot$};
     \node at (0.18,-.09) {$\dot$};
\end{tikzpicture}
}
\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.4,.21) to (0.18,.21);
     \node at (-0.4,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.6,-.09) to (0.18,-.09);
     \node at (-0.6,-.1) {$\dot$};
     \node at (0.18,-.1) {$\dot$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.74,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.28,.13) to (0.18,.13);
     \node at (-0.28,.12) {$\dot$};
     \node at (0.18,.12) {$\dot$};
     \node at (-0.74,0.12) {$\red{\dot}$};
	\draw[-] (-0.74,-.08) to (0.18,-.08);
     \node at (-0.74,-.09) {$\dot$};
     \node at (0.18,-.09) {$\dot$};
\end{tikzpicture}
}
 \:,\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.62,.21) to (0.18,.21);
     \node at (-0.62,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.42,-.09) to (0.18,-.09);
     \node at (-0.42,-.1) {$\dot$};
     \node at (0.18,-.1) {$\dot$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.74,.19) to (0.18,.19);
     \node at (-0.74,.18) {$\dot$};
     \node at (0.18,.18) {$\dot$};
     \node at (-0.28,.05) {$\blue{\dot}$};
	\draw[-] (-0.28,-.14) to (0.18,-.14);
     \node at (-0.28,-.15) {$\dot$};
     \node at (0.18,-.15) {$\dot$};
\end{tikzpicture}
}
\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.42,-.09) to (0.18,-.09);
     \node at (-0.42,-.1) {$\dot$};
     \node at (0.18,-.1) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.62,.21) to (0.18,.21);
     \node at (-0.62,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.74,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.74,.19) to (0.18,.19);
     \node at (-0.74,.18) {$\dot$};
     \node at (0.18,.18) {$\dot$};
     \node at (-0.28,.05) {$\red{\dot}$};
	\draw[-] (-0.28,-.14) to (0.18,-.14);
     \node at (-0.28,-.15) {$\dot$};
     \node at (0.18,-.15) {$\dot$};
\end{tikzpicture}
}
\:,\label{c3}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.61,-.11) to (0.18,-.11);
     \node at (-0.61,-.12) {$\dot$};
     \node at (0.18,-.12) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.4,.21) to (0.18,.21);
     \node at (-0.4,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (-0.74,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.28,.19) to (0.18,.19);
     \node at (-0.28,.18) {$\dot$};
     \node at (0.18,.18) {$\dot$};
     \node at (-0.28,-0.01) {$\blue{\dot}$};
	\draw[-] (-0.74,-.14) to (0.18,-.14);
     \node at (-0.74,-.15) {$\dot$};
     \node at (0.18,-.15) {$\dot$};
\end{tikzpicture}
}
\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.4,.21) to (0.18,.21);
     \node at (-0.4,.2) {$\dot$};
     \node at (0.18,.2) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.74,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.61,-.11) to (0.18,-.11);
     \node at (-0.61,-.12) {$\dot$};
     \node at (0.18,-.12) {$\dot$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (-0.74,-.3) to (-0.74,.4);
	\draw[thin,->,red] (-0.28,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (0.18,-.3) to (0.18,.4);
	\draw[-] (-0.28,.19) to (0.18,.19);
     \node at (-0.28,.18) {$\dot$};
     \node at (0.18,.18) {$\dot$};
     \node at (-0.28,-0.01) {$\red{\dot}$};
	\draw[-] (-0.74,-.14) to (0.18,-.14);
     \node at (-0.74,-.15) {$\dot$};
     \node at (0.18,-.15) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
     	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
    	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
    	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
    	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
    	\draw[-,dotted] (-0.41,-.11) to (0.18,-.11);
        \node at (-0.41,-.12) {$\dot$};
        \node at (0.18,-.12) {$\dot$};
    \end{tikzpicture}
    }
    =
    \mathord{
    \begin{tikzpicture}[baseline = 0]
     	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
    	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
    	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
    	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
        \node at (0.18,.05) {$\red{\dot}$};
    \end{tikzpicture}
    }
    -
    \mathord{
    \begin{tikzpicture}[baseline = 0]
     	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
    	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
    	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
    	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
       \node at (-0.41,-.12) {$\blue{\dot}$};
    \end{tikzpicture}
    }
    \ \overset{\eqref{rr3}}{\underset{\eqref{rr2}}{=}}\
    \mathord{
    \begin{tikzpicture}[baseline = 0]
     	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
    	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
    	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
    	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
        \node at (0.18,.05) {$\red{\dot}$};
    \end{tikzpicture}
    }
    -
    \mathord{
    \begin{tikzpicture}[baseline = 0]
     	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
    	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
    	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
    	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
       \node at (-0.62,.2) {$\blue{\dot}$};
    \end{tikzpicture}
    }
    \ +z\,
    \mathord{
    \begin{tikzpicture}[baseline = 0]
    	\draw[->,thin,blue] (-0.74,-.3) to (-0.74,.4);
    	\draw[thin,->,blue] (-0.28,-.3) to (-0.28,.4);
    	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
    	\node at (-0.74,.05) {$\blue{\dot}$};
    \end{tikzpicture}
    }
    =
    \mathord{
    \begin{tikzpicture}[baseline = 0]
    	\draw[thin,->,blue] (-0.28,-.3) to (-0.74,.4);
    	\draw[-,line width=4pt,white] (-0.74,-.3) to (-0.28,.4);
    	\draw[->,thin,blue] (-0.74,-.3) to (-0.28,.4);
    	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
    	\draw[-,dotted] (-0.62,.21) to (0.18,.21);
        \node at (-0.62,.2) {$\dot$};
        \node at (0.18,.2) {$\dot$};
    \end{tikzpicture}
    }+
    z
    \mathord{
    \begin{tikzpicture}[baseline = 0]
    	\draw[->,thin,blue] (-0.74,-.3) to (-0.74,.4);
    	\draw[thin,->,blue] (-0.28,-.3) to (-0.28,.4);
    	\draw[thin,->,red] (0.18,-.3) to (0.18,.4);
    	\node at (-0.74,.05) {$\blue{\dot}$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,thin,blue] (0,-.5) to[out=90,in=-90] (0,.5);
     \node at (0,.0) {$\color{red}\anticlockleft$};
\end{tikzpicture}
}
=
- \left(
\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,thin,blue] (0,-.5) to[out=90,in=-90] (0,.5);
     \node at (0,.0) {$\color{red}\clockright$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
\draw[-,thin,blue] (0,-0.38) to[out=180,in=-90] (-.38,0);
\draw[-,thin,blue] (-0.38,0) to[out=90,in=180] (0,0.38);
\draw[->,thin,blue] (0,0.38) to[out=0,in=90] (0.38,0);
\draw[-,thin,blue] (0.378,0.02) to[out=-86,in=0] (0,-0.38);
     \node at (-.29,-.2) {$\color{red}\clockright$};
     \node at (-.27,.27) {$\color{blue}\dot$};
     \node at (-.44,.28) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}}
\:\:+\!\!
\mathord{\begin{tikzpicture}[baseline=-1mm]
\draw[-,thin,red] (0,-0.38) to[out=180,in=-90] (-.38,0);
\draw[-,thin,red] (-0.38,0) to[out=90,in=180] (0,0.38);
\draw[->,thin,red] (0,0.38) to[out=0,in=90] (0.38,0);
\draw[-,thin,red] (0.378,0.02) to[out=-86,in=0] (0,-0.38);
     \node at (-.29,-.2) {$\color{blue}\clockright$};
     \node at (-.27,.27) {$\color{red}\dot$};
     \node at (-.44,.28) {$\color{red}\scriptstyle{a}$};
\end{tikzpicture}}
=
z\!\!\sum_{\substack{b \in \Z\\b < a\text{ or }b > 0}}
\mathord{
\begin{tikzpicture}[baseline = .75mm]
   \node at (0.2,0.3) {$\color{blue}\clockplus$};
   \node at (-.15,0.3) {$\color{blue}\scriptstyle{b}$};
   \node at (0.2,-.2) {$\color{red}\clockplus$};
   \node at (-.3,-0.2) {$\color{red}\scriptstyle{a-b}$};
\end{tikzpicture}
}
-
z\!\sum_{a \le b \le 0}
\mathord{
\begin{tikzpicture}[baseline = .75mm]
   \node at (0.2,0.3) {$\color{blue}\clockminus$};
   \node at (-.15,0.3) {$\color{blue}\scriptstyle{b}$};
   \node at (0.2,-.2) {$\color{red}\clockminus$};
   \node at (-.3,-0.2) {$\color{red}\scriptstyle{a-b}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thin,blue] (0.45,.6) to (-0.45,-.6);
   \node at (0.25,-0.3) {$\color{red}\clockright$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thin,blue] (0.45,.6) to (-0.45,-.6);
   \node at (-0.25,0.3) {$\color{red}\clockright$};
\end{tikzpicture}
}
+z^2\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,blue] (0.5,.6) to (0.5,-.6);
	\draw[->,thin,blue] (-0.5,-.6) to (-0.5,.6);
   \node at (0,0) {$\color{red}\clocktop$};
	\draw[-] (.2,0.01) to (0.5,0.01);
	\draw[-] (-.2,0.01) to (-0.5,0.01);
     \node at (0.2,0) {$\dot$};
     \node at (-0.2,0) {$\dot$};
     \node at (0.5,0) {$\dot$};
     \node at (-0.5,0) {$\dot$};
     \node at (0,-.2) {$\red{\dot}$};
     \node at (-.5,-.3) {$\blue{\dot}$};
\end{tikzpicture}
}
-z^2\sum_{\substack{a> 0\\b \geq 0}}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,blue] (0.5,.6) to (0.5,-.6);
	\draw[->,thin,blue] (-0.5,-.6) to (-0.5,.6);
   \node at (-.01,0) {$\color{red}\clockplus$};
\node at (-.03,-.32) {$\color{red}\scriptstyle{-a-b}$};
   \node at (.5,0) {$\color{blue}\dot$};
\node at (0.65,0) {$\color{blue}\scriptstyle{b}$};
   \node at (-.5,0) {$\color{blue}\dot$};
\node at (-0.65,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}
\:,
\\
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,blue] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
   \node at (0.25,-0.3) {$\color{red}\clockright$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,blue] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=4pt,white] (0.45,-.6) to (-0.45,.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
   \node at (-0.25,0.3) {$\color{red}\clockright$};
\end{tikzpicture}
}
+z^2\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,blue] (0.5,.6) to (0.5,-.6);
	\draw[->,thin,blue] (-0.5,-.6) to (-0.5,.6);
   \node at (0,0) {$\color{red}\clocktop$};
	\draw[-] (.2,0.01) to (0.5,0.01);
	\draw[-] (-.2,0.01) to (-0.5,0.01);
     \node at (0.2,0) {$\dot$};
     \node at (-0.2,0) {$\dot$};
     \node at (0.5,0) {$\dot$};
     \node at (-0.5,0) {$\dot$};
     \node at (0,-.2) {$\red{\dot}$};
     \node at (.5,-.3) {$\blue{\dot}$};
\end{tikzpicture}
}
-z^2\sum_{\substack{a\geq 0\\b > 0}}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,blue] (0.5,.6) to (0.5,-.6);
	\draw[->,thin,blue] (-0.5,-.6) to (-0.5,.6);
   \node at (-.01,0) {$\color{red}\clockplus$};
\node at (-.03,-.32) {$\color{red}\scriptstyle{-a-b}$};
   \node at (.5,0) {$\color{blue}\dot$};
\node at (0.65,0) {$\color{blue}\scriptstyle{b}$};
   \node at (-.5,0) {$\color{blue}\dot$};
\node at (-0.65,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thin,blue] (-0.45,-.6) to (-0.45,-.5)
        to[in=180,out=90] (.1,.4) to[out=0,in=90] (.45,0)
        to[out=-90,in=0] (.1,-.4);
\draw[-,line width=4pt,white] (.1,-.4) to [out=180,in=-90] (-0.45,.45) to (-0.45,.6);
\draw[->,thin,blue] (.1,-.4) to [out=180,in=-90] (-0.45,.45) to (-0.45,.6);
   \node at (.45,0) {$\color{red}\clockright$};
\end{tikzpicture}
}
= z\mathord{\begin{tikzpicture}[baseline=-1mm]
\draw[->,thin,blue] (-0.8,-0.6) to (-.8,0.6);
\draw[-,thin,red] (0,-0.38) to[out=180,in=-90] (-.38,0);
\draw[->,thin,red] (-0.38,0) to[out=90,in=180] (0,0.38);
\draw[-,thin,red] (0,0.38) to[out=0,in=90] (0.38,0);
\draw[-,thin,red] (0.378,0.02) to[out=-86,in=0] (0,-0.38);
     \node at (.38,0) {$\color{blue}\clockright$};
	\draw[-] (-.38,0.01) to (-0.8,0.01);
     \node at (-0.38,0) {$\dot$};
     \node at (-0.8,0) {$\dot$};
     \node at (0,-.38) {$\red{\dot}$};
\end{tikzpicture}}
-z^2\sum_{\substack{a\geq 0\\b \in \Z}}
\mathord{\begin{tikzpicture}[baseline=-1mm]
\draw[->,thin,blue] (0,-0.6) to (0,0.6);
   \node at (0,0) {$\color{blue}\dot$};
   \node at (-.2,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}}\!\!\!\!
\mathord{
\begin{tikzpicture}[baseline = .75mm]
\node at (0,.4) {$\color{blue}\clockplus$};
   \node at (-.32,.4) {$\color{blue}\scriptstyle{b}$};
\node at (0,-.1) {$\color{red}\clockplus$};
   \node at (-.55,-.1) {$\color{red}\scriptstyle{-a-b}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,thin,blue] (.5,0) to     [out=-90,in=90] (0,-.6);
 	\draw[-,line width=4pt,white] (.5,0.6) to[out=-90, in=90] (0,0) to [out=-90,in=90] (0.5,-.6);
 	\draw[<-,thin,blue] (.5,0.6) to[out=-90, in=90] (0,0) to [out=-90,in=90] (0.5,-.6);
	\draw[-,line width=4pt,white] (0,0.6) to[out=-90, in=90] (.5,0);
	\draw[-,thin,blue] (0,0.6) to[out=-90, in=90] (.5,0);
     \node at (.5,0) {$\color{red}\clockright$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,thin,blue] (0,-.6) to (0,.6);
  \draw[<-,thin,blue] (-.5,-.6) to (-.5,.6);
   \node at (-.5,0) {$\color{red}\clockright$};
\end{tikzpicture}}
\:-tz
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,thin,blue] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thin,blue] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
	\draw[-,thin,blue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thin,blue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\end{tikzpicture}}
 \:-
z^2\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,thin,blue] (.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thin,blue] (0,.1) to[out = 180, in = -90] (-.3,0.6);
	\draw[-,thin,blue] (.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thin,blue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\draw[-,thin,red] (1,-0.38) to[out=0,in=-90] (1.38,0);
\draw[-,thin,red] (1.38,0) to[out=90,in=0] (1,0.38);
\draw[<-,thin,red] (1,0.38) to[out=180,in=90] (.62,0);
\draw[-,thin,red] (.622,0.02) to[out=-86,in=180] (1,-0.38);
     \node at (1.38,0) {$\color{blue}\clockright$};
\draw[-] (.71,-.24) to (.22,-.24);
\draw[-] (.71,.26) to (.22,.26);
      \node at (.71,-0.25) {$\dot$};
   \node at (.71,0.25) {$\dot$};
      \node at (.22,-0.25) {$\dot$};
   \node at (0.22,0.25) {$\dot$};
   \node at (0.29,-.44) {$\blue{\dot}$};
   \node at (0.29,.41) {$\blue{\dot}$};
\end{tikzpicture}}\!
+z^3\displaystyle
\sum_{\substack{a,b > 0 \\ c \in \Z}}
\!\!
\mathord{
\begin{tikzpicture}[baseline = .75mm]
\node at (0,.4) {$\color{blue}\clockplus$};
   \node at (-.53,.4) {$\color{blue}\scriptstyle{-b-c}$};
\node at (0,-.1) {$\color{red}\clockplus$};
   \node at (-.53,-.1) {$\color{red}\scriptstyle{-a+c}$};
\end{tikzpicture}
}\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,thin,blue] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thin,blue] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (0.44,-0.3) {$\color{blue}\scriptstyle{b}$};
	\draw[-,thin,blue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thin,blue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
      \node at (0.27,-0.3) {$\color{blue}\dot$};
   \node at (0.27,0.3) {$\color{blue}\dot$};
   \node at (.43,.3) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,thin,red] (1,-.6) to (1,.6);
\draw[->,thin,blue] (.45,0)     to[out=-90,in=0] (.1,-.4) to [out=180,in=-90] (-0.45,.45) to (-0.45,.6);
  \draw[-,line width=4pt,white] (-0.45,-.6) to (-0.45,-.5)
        to[in=180,out=90] (.1,.4) to[out=0,in=90] (.45,0);
  \draw[-,thin,blue] (-0.45,-.6) to (-0.45,-.5)
        to[in=180,out=90] (.1,.4) to[out=0,in=90] (.45,0);
   \node at (.4,-0.2) {$\color{red}\clockright$};
	\draw[-] (.42,0.19) to (1,0.19);
     \node at (0.42,0.18) {$\dot$};
     \node at (1,0.18) {$\dot$};
     \node at (1,-0.18) {$\red{\dot}$};
\end{tikzpicture}
}\:-\:\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,thin,blue] (-1,-.6) to (-1,.6);
  \draw[<-,thin,red] (0.45,-.6) to (0.45,-.5)
        to[in=0,out=90] (-.1,.4) to[out=180,in=90] (-.45,0);
\draw[-,line width=4pt,white] (-.45,0)  to[out=-90,in=180] (-.1,-.4) to [out=0,in=-90] (0.45,.45) to (0.45,.6);
\draw[-,thin,red] (-.45,0)  to[out=-90,in=180] (-.1,-.4) to [out=0,in=-90] (0.45,.45) to (0.45,.6);
   \node at (-.4,-0.2) {$\color{blue}\clockright$};
	\draw[-] (-.42,0.19) to (-1,0.19);
     \node at (-0.42,0.18) {$\dot$};
     \node at (-1,0.18) {$\dot$};
     \node at (-1,-0.18) {$\blue{\dot}$};
\end{tikzpicture}
}
=
z^2\sum_{\substack{a,b > 0 \\ c \in \Z}}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,thin,blue] (0,-.6) to (0,.6);
  \node at (0,0) {$\color{blue}\dot$};
   \node at (-0.2,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}}
\mathord{
\begin{tikzpicture}[baseline=1.5mm] 
   \node at (0,.5) {$\color{blue}\clockplus$};
   \node at (0,.8) {$\color{blue}\scriptstyle{-a-c}$};
   \node at (0,0) {$\color{red}\clockplus$};
  \node at (0,-0.3) {$\color{red}\scriptstyle{-b+c}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,thin,red] (0,-.6) to (0,.6);
  \node at (0,0) {$\color{red}\dot$};
   \node at (0.2,0) {$\color{red}\scriptstyle{b}$};
\end{tikzpicture}}
-t\:\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,thin,blue] (-.1,-.6) to (-.1,.6);
  \draw[<-,thin,red] (.3,-.6) to (0.3,.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,red] (0.45,.6) to (-0.45,-.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
   \node at (0.25,-0.3) {$\color{red}\clockright$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,red] (0.45,.6) to (-0.45,-.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
   \node at (-0.25,0.3) {$\color{red}\clockright$};
\end{tikzpicture}
}+
z^2\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thin,red] (0.45,.6) to (-0.45,-.6);
	\draw[->,thin,blue] (0.45,-.6) to (-0.45,.6);
   \node at (0.25,-0.3) {$\color{red}\clockright$};
	\draw[-] (.2,0.26) to (-0.2,0.26);
     \node at (0.2,0.25) {$\dot$};
     \node at (-0.2,0.25) {$\dot$};
	\draw[-] (.3,0.4) to (-0.3,0.4);
     \node at (0.3,0.39) {$\dot$};
     \node at (-0.3,0.39) {$\dot$};
     \node at (0.1,0.11) {$\red{\dot}$};
     \node at (-0.1,0.11) {$\blue{\dot}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\dot$};
\end{tikzpicture}
}
&\mapsto
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{blue}\dot$};
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{red}\dot$};
\end{tikzpicture}
}\:,\\
\label{com2}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (0.28,.4);
	\draw[thin,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}&\mapsto
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (0.28,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,-,white] (-0.28,-.3) to (0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}
+
q\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}+
q\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}&&\hspace{-19.7mm}-z
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (0.28,.4);
	\draw[-] (-0.15,-.14) to (0.15,-.14);
     \node at (0.15,-.15) {$\dot$};
     \node at (-0.15,-.15) {$\dot$};
     \node at (-0.15,0.22) {$\red{\dot}$};
\end{tikzpicture}
}+z
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (0.28,.4);
	\draw[-] (-0.15,-.14) to (0.15,-.14);
     \node at (0.15,-.15) {$\dot$};
     \node at (-0.15,-.15) {$\dot$};
     \node at (-0.15,0.22) {$\blue{\dot}$};
\end{tikzpicture}
}
-z\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.2,-.4) to (0.2,.4);
	\draw[->,thin,blue] (-0.2,-.4) to (-0.2,.4);
	\draw[-] (-0.2,-0.15) to (0.2,-0.15);
     \node at (0.2,-0.16) {$\dot$};
     \node at (-0.2,-0.16) {$\dot$};
     \node at (-0.2,0.1) {$\blue{\dot}$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,blue] (0.2,-.4) to (0.2,.4);
	\draw[->,thin,red] (-0.2,-.4) to (-0.2,.4);
	\draw[-] (-0.2,-0.15) to (0.2,-0.15);
     \node at (0.2,-0.16) {$\dot$};
     \node at (-0.2,-0.16) {$\dot$};
     \node at (-0.2,0.1) {$\red{\dot}$};
\end{tikzpicture}
}\:,\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,-,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}&\mapsto
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,blue] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,-,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[thin,->,red] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,-,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thin,red] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}
+
q^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}+
q^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}&&\hspace{-14mm}-z
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,red] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,blue] (-0.28,-.3) to (0.28,.4);
	\draw[-] (-0.15,-.14) to (0.15,-.14);
     \node at (0.15,-.15) {$\dot$};
     \node at (-0.15,-.15) {$\dot$};
     \node at (0.15,0.22) {$\blue{\dot}$};
\end{tikzpicture}
}+z
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
	\draw[thin,->,red] (-0.28,-.3) to (0.28,.4);
	\draw[-] (-0.15,-.14) to (0.15,-.14);
     \node at (0.15,-.15) {$\dot$};
     \node at (-0.15,-.15) {$\dot$};
     \node at (0.15,0.22) {$\red{\dot}$};
\end{tikzpicture}
}
-z\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,red] (0.2,-.4) to (0.2,.4);
	\draw[->,thin,blue] (-0.2,-.4) to (-0.2,.4);
	\draw[-] (-0.2,-0.15) to (0.2,-0.15);
     \node at (0.2,-0.16) {$\dot$};
     \node at (-0.2,-0.16) {$\dot$};
     \node at (0.2,0.1) {$\red{\dot}$};
\end{tikzpicture}
}+
z\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,thin,blue] (0.2,-.4) to (0.2,.4);
	\draw[->,thin,red] (-0.2,-.4) to (-0.2,.4);
	\draw[-] (-0.2,-0.15) to (0.2,-0.15);
     \node at (0.2,-0.16) {$\dot$};
     \node at (-0.2,-0.16) {$\dot$};
     \node at (0.2,0.1) {$\blue{\dot}$};
\end{tikzpicture}
}\:,\label{com2b}\\\label{com3}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}&\mapsto
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,blue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,blue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,red] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thin,red] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\:,
&\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thin] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}&
\mapsto
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,blue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thin,blue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}+\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thin,red] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thin,red] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thin] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}\:\right)&=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,blue] (0.4,-.2) to[out=90, in=0] (0.1,0.6);
	\draw[->,thin,blue] (0.1,0.6) to[out = 180, in = 90] (-0.2,-.2);
     \node at (0.4,.3) {$\color{red}\anticlockleft$};
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,red] (0.4,-.2) to[out=90, in=0] (0.1,0.6);
	\draw[->,thin,red] (0.1,0.6) to[out = 180, in = 90] (-0.2,-.2);
     \node at (0.4,.3) {$\color{blue}\anticlockleft$};
\end{tikzpicture}
}\:,
&
\Delta_{\blue{l}|\red{m}}\left(\:
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thin] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}\:\right)
&=
-\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,blue] (0.4,0.6) to[out=-90, in=0] (0.1,-0.2);
	\draw[->,thin,blue] (0.1,-0.2) to[out = 180, in = -90] (-0.2,0.6);
     \node at (-0.2,.2) {$\color{red}\clockright$};
\end{tikzpicture}
}-\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thin,red] (0.4,0.6) to[out=-90, in=0] (0.1,-0.2);
	\draw[->,thin,red] (0.1,-0.2) to[out = 180, in = -90] (-0.2,0.6);
     \node at (-0.2,.2) {$\color{blue}\clockright$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
\node at (0,0) {$\anticlockplus\,{\scriptstyle a}$};
\end{tikzpicture}}\right)
&=
z\sum_{b \in \Z}
\mathord{
\begin{tikzpicture}[baseline = .5mm]
   \node at (0,0.3) {$\color{blue}\anticlockplus$};
   \node at (.38,0.3) {$\color{blue}\scriptstyle{b}$};
   \node at (0,-0.2) {$\color{red}\anticlockplus$};
   \node at (.5,-0.2) {$\color{red}\scriptstyle{a-b}$};
\end{tikzpicture}
}\:,&
\Delta_{\blue{l}|\red{m}}\left(\mathord{\begin{tikzpicture}[baseline=-1mm]
\node at (0,0) {${\scriptstyle a}\, \clockplus$};
\end{tikzpicture}}\right)
&=
-z\sum_{b \in \Z}
\mathord{
\begin{tikzpicture}[baseline = .5mm]
   \node at (0,0.3) {$\color{blue}\clockplus$};
   \node at (-.38,0.3) {$\color{blue}\scriptstyle{b}$};
   \node at (0,-0.2) {$\color{red}\clockplus$};
   \node at (-.5,-0.2) {$\color{red}\scriptstyle{a-b}$};
\end{tikzpicture}
}\:,\\
\label{com6}
\Delta_{\blue{l}|\red{m}}\left(\mathord{\begin{tikzpicture}[baseline=-1mm]
\node at (0,0) {$\anticlockminus\,{\scriptstyle a}$};
\end{tikzpicture}}\right)
&=
-z\sum_{b \in \Z}
\mathord{
\begin{tikzpicture}[baseline = .5mm]
   \node at (0,0.3) {$\color{blue}\anticlockminus$};
   \node at (.38,0.3) {$\color{blue}\scriptstyle{b}$};
   \node at (0,-0.2) {$\color{red}\anticlockminus$};
   \node at (.5,-0.2) {$\color{red}\scriptstyle{a-b}$};
\end{tikzpicture}
}\:,&
\Delta_{\blue{l}|\red{m}}\left(\mathord{\begin{tikzpicture}[baseline=-1mm]
\node at (0,0) {${\scriptstyle a}\, \clockminus$};
\end{tikzpicture}}\right)
&=
z\sum_{b \in \Z}
\mathord{
\begin{tikzpicture}[baseline = .5mm]
   \node at (0,0.3) {$\color{blue}\clockminus$};
   \node at (-.38,0.3) {$\color{blue}\scriptstyle{b}$};
   \node at (0,-0.2) {$\color{red}\clockminus$};
   \node at (-.5,-0.2) {$\color{red}\scriptstyle{a-b}$};
\end{tikzpicture}
